REACT: Autonomous Intrusion Response System for Intelligent Vehicles

Autonomous and connected vehicles are rapidly evolving, integrating numerous technologies and software. This progress, however, has made them appealing targets for cybersecurity attacks. As the risk of cyber threats escalates with this advancement, the focus is shifting from solely preventing these attacks to also mitigating their impact. Current solutions rely on vehicle security operation centers, where attack information is analyzed before deciding on a response strategy. However, this process can be time-consuming and faces scalability challenges, along with other issues stemming from vehicle connectivity. This paper proposes a dynamic intrusion response system integrated within the vehicle. This system enables the vehicle to respond to a variety of incidents almost instantly, thereby reducing the need for interaction with the vehicle security operation center. The system offers a comprehensive list of potential responses, a methodology for response evaluation, and various response selection methods. The proposed solution was implemented on an embedded platform. Two distinct cyberattack use cases served as the basis for evaluating the system. The evaluation highlights the system's adaptability, its ability to respond swiftly, its minimal memory footprint, and its capacity for dynamic system parameter adjustments. The proposed solution underscores the necessity and feasibility of incorporating dynamic response mechanisms in smart vehicles. This is a crucial factor in ensuring the safety and resilience of future smart mobility.

==> plots/dynamic1.tex <==
\begin{figure*}[ht!]
	\centering
	
	\begin{subfigure}{0.33\linewidth}
		\centering
		\begin{tikzpicture}
	
	\begin{axis}[
	%height=0.31\textheight,
	xtick=data,
	xticklabels={17, 17, 17, 17, 17},
	xmin=0, xmax = 5, 
	ymin=0, ymax=350,
	grid=both,
	minor tick num=0,
	major grid style={lightgray, dashed},
	minor grid style={lightgray!25},
	xlabel={Response Index},
	ylabel={Cost/Benefit},
	legend cell align={left},
	xticklabel style={rotate=90, anchor=east},
	]
	
\addplot[blue,mark=x] coordinates {
	(1, 20)
	(2, 20)
	(3, 20)
	(4, 20)
	(5, 20)
	};
\addlegendentry{Cost} 
\addplot[red, mark=*] coordinates {
  (1, 220)
(2, 195.8)
(3, 228.8)
(4, 231)
(5, 261.8)
};
	\addlegendentry{Benefit} 
	\end{axis}
		\end{tikzpicture}
		\caption{LP Max Benefit - Scenario 1}
		\label{fig:dynamicqualityeval-lpmax-sc1}
	\end{subfigure}%
\hfill
	\begin{subfigure}{0.33\linewidth}
	\centering
	\begin{tikzpicture}
	
	\begin{axis}[
%height=0.31\textheight,
	xtick=data,
  xticklabels={30, 30, 30, 30, 30},
	xmin=0, xmax = 5, 
	ymin=0, ymax=350,
	grid=both,
	minor tick num=0,
	major grid style={lightgray, dashed},
	minor grid style={lightgray!25},
	xlabel={Response Index},
	ylabel={Cost/Benefit},
	legend cell align={left},
	xticklabel style={rotate=90, anchor=east},
	]
	
	\addplot[blue,mark=x] coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)	};
	\addlegendentry{Cost} 
	\addplot[red, mark=*] coordinates {
	(1, 22)
	(2, 23.1)
	(3, 20.9)
	(4, 26.4)
	(5, 23.98)
	};
	\addlegendentry{Benefit} 

	\end{axis}
	\end{tikzpicture}
			\caption{LP Min Cost - Scenario 1}
	\label{fig:dynamicqualityeval-lpmin-sc1}
	\end{subfigure}%
	\hfill
	\begin{subfigure}{0.33\linewidth}
		\centering
		\begin{tikzpicture}
	
	\begin{axis}[
%height=0.31\textheight,
	xtick=data,
	xticklabels={17, 17, 17, 17, 17},
	xmin=0, xmax = 5, 
	ymin=0, ymax=350,
	grid=both,
	minor tick num=0,
	major grid style={lightgray, dashed},
	minor grid style={lightgray!25},
	xlabel={Response Index},
	ylabel={Cost/Benefit},
	legend cell align={left},
	xticklabel style={rotate=90, anchor=east},
	]
	
	\addplot[blue,mark=x] coordinates {
		(1, 20)
		(2, 20) 
		(3, 20) 
		(4, 20) 
		(5, 20)};
	\addlegendentry{Cost} 
	\addplot[red, mark=*] coordinates {
(1, 220)
(2, 198)
(3, 202.4)
(4, 237)
(5, 253)
};
	\addlegendentry{Benefit} 
	\end{axis}
		\end{tikzpicture}
		\caption{Adapted SAW - Scenario 1}
		\label{fig:dynamicqualityeval-saw-sc1}
	\end{subfigure}% 
	\vspace{1em} % Adjust vertical space between rows
	\begin{subfigure}{0.33\linewidth}
	\centering
	\begin{tikzpicture}
	
	\begin{axis}[
	%height=0.31\textheight,
	xtick=data,
	xticklabels={11, 11, 12, 12, 12},
	xmin=0, xmax = 5, 
	ymin=0, ymax=350,
	grid=both,
	minor tick num=0,
	major grid style={lightgray, dashed},
	minor grid style={lightgray!25},
	xlabel={Response Index},
	ylabel={Cost/Benefit},
	legend cell align={left},
	xticklabel style={rotate=90, anchor=east},
	]
	
	\addplot[blue,mark=x] coordinates {
		(1, 2)
		(2, 2)
		(3, 11)
		(4, 11)
		(5, 11)
	};
	\addlegendentry{Cost} 
	\addplot[red, mark=*] coordinates {
		(1, 121)
		(2, 121)
		(3, 121)
		(4, 136.73)
		(5, 137.94)
		};
	\addlegendentry{Benefit} 
		\end{axis}
	\end{tikzpicture}
	\caption{LP Max Benefit - Scenario 2}
	\label{fig:dynamicqualityeval-lpmax-sc2}
\end{subfigure}%
\hfill
\begin{subfigure}{0.33\linewidth}
	\centering
	\begin{tikzpicture}
	
	\begin{axis}[
	%height=0.31\textheight,
	xtick=data,
	xticklabels={30, 30, 30, 30, 30},
	xmin=0, xmax = 5, 
	ymin=0, ymax=350,
	grid=both,
	minor tick num=0,
	major grid style={lightgray, dashed},
	minor grid style={lightgray!25},
	xlabel={Response Index},
	ylabel={Cost/Benefit},
	legend cell align={left},
	xticklabel style={rotate=90, anchor=east},
	]
	
	\addplot[blue,mark=x] coordinates {
		(1, 0)
		(2, 0)
		(3, 0)
		(4, 0)
		(5, 0)	};
	\addlegendentry{Cost} 
	\addplot[red, mark=*] coordinates {
		(1, 22)
		(2, 	26.4)
		(3, 21.78)
		(4, 17.82)
		(5, 	23.98)
	};
	\addlegendentry{Benefit} 
	\end{axis}
	\end{tikzpicture}
	\caption{LP Min Cost - Scenario 2}
	\label{fig:dynamciqualityeval-lpmin-sc2}
\end{subfigure}%
\hfill
\begin{subfigure}{0.33\linewidth}
	\centering
	\begin{tikzpicture}
	
	\begin{axis}[
	%height=0.31\textheight,
	xtick=data,
	xticklabels={30, 30, 30, 30, 33},
	xmin=0, xmax = 5, 
	ymin=0, ymax=350,
	grid=both,
	minor tick num=0,
	major grid style={lightgray, dashed},
	minor grid style={lightgray!25},
	xlabel={Response Index},
	ylabel={Cost/Benefit},
	legend cell align={left},
	xticklabel style={rotate=90, anchor=east},
	]
	
	\addplot[blue,mark=x] coordinates {
		(1, 0)
		(2, 0) 
		(3, 0) 
		(4, 0) 
		(5, 1)};
	\addlegendentry{Cost} 
	\addplot[red, mark=*] coordinates {
		(1, 22)
		(2, 23.1)
		(3, 21.34)
		(4, 22.44)
		(5, 31)
		};
	\addlegendentry{Benefit} 
	\end{axis}
	\end{tikzpicture}
	\caption{Adapted SAW - Scenario 2}
	\label{fig:dynamciqualityeval-saw-sc2}
\end{subfigure}% 
	\caption{ Evaluation of parameter adaptation in Scenario 1 (top) and Scenario 2 (bottom) for the responses selected over five iterations using the three selection algorithms, assuming the responses were consistently considered successful. }
	\label{fig:dynamicqualityevalayes}
\end{figure*}

==> plots/dynamic2.tex <==
\begin{figure*}[th!]
	\centering
	
	\begin{subfigure}{0.33\linewidth}
		\centering
		\begin{tikzpicture}
		
		\begin{axis}[
		%height=0.31\textheight,
		xtick=data,
		xticklabels={17, 20, 20, 26, 26},
		xmin=0, xmax = 5, 
		ymin=0, ymax=350,
		grid=both,
		minor tick num=0,
		major grid style={lightgray, dashed},
		minor grid style={lightgray!25},
		xlabel={Response Index},
		ylabel={Cost/Benefit},
		legend cell align={left},
		xticklabel style={rotate=90, anchor=east},
		]
		
		\addplot[blue,mark=x] coordinates {
			(1, 20)
			(2, 101)
			(3, 101)
			(4, 200)
			(5, 200)
		};
		\addlegendentry{Cost} 
		\addplot[red, mark=*] coordinates {
			(1, 220)
			(2, 	120)
			(3, 	120)
			(4, 	120)
			(5, 	120)
				};
		\addlegendentry{Benefit} 
		\end{axis}
		\end{tikzpicture}
		\caption{LP Max Benefit - Scenario 1}
		\label{fig:dynamicqualityeval-lpmax-no-sc1}
	\end{subfigure}%
	\hfill
	\begin{subfigure}{0.33\linewidth}
		\centering
		\begin{tikzpicture}
		
		\begin{axis}[
		%height=0.31\textheight,
		xtick=data,
		xticklabels={30, 30, 30, 30, 30},
		xmin=0, xmax = 5, 
		ymin=0, ymax=350,
		grid=both,
		minor tick num=0,
		major grid style={lightgray, dashed},
		minor grid style={lightgray!25},
		xlabel={Response Index},
		ylabel={Cost/Benefit},
		legend cell align={left},
		xticklabel style={rotate=90, anchor=east},
		]
		
		\addplot[blue,mark=x] coordinates {
			(1, 0)
			(2, 0)
			(3, 0)
			(4, 0)
			(5, 0)	};
		\addlegendentry{Cost} 
		\addplot[red, mark=*] coordinates {
			(1, 22)
			(2, 2)
			(3, 0)
			(4, 0)
			(5, 0)
		};
		\addlegendentry{Benefit} 
		
		\end{axis}
		\end{tikzpicture}
		\caption{LP Min Cost - Scenario 1}
		\label{fig:dynamicqualityeval-lpmin-no-sc1}
	\end{subfigure}%
	\hfill
	\begin{subfigure}{0.33\linewidth}
		\centering
		\begin{tikzpicture}
		
		\begin{axis}[
		%height=0.31\textheight,
		xtick=data,
		xticklabels={17, 30, 20, 26, 26},
		xmin=0, xmax = 5, 
		ymin=0, ymax=350,
		grid=both,
		minor tick num=0,
		major grid style={lightgray, dashed},
		minor grid style={lightgray!25},
		xlabel={Response Index},
		ylabel={Cost/Benefit},
		legend cell align={left},
		xticklabel style={rotate=90, anchor=east},
		]
		
		\addplot[blue,mark=x] coordinates {
			(1, 20)
			(2, 0) 
			(3, 101) 
			(4, 200) 
			(5, 200)};	
		\addlegendentry{Cost} 
		\addplot[red, mark=*] coordinates {
			(1, 220)
			(2, 22)
			(3, 120)
			(4, 120)
			(5, 120)			
			};
		\addlegendentry{Benefit} 
		\end{axis}
		\end{tikzpicture}
		\caption{Adapted SAW - Scenario 1}
		\label{fig:dynamicqualityeval-saw-no-sc1}
	\end{subfigure}% 
	\vspace{1em} % Adjust vertical space between rows
	\begin{subfigure}{0.33\linewidth}
		\centering
		\begin{tikzpicture}
		
		\begin{axis}[
		%height=0.31\textheight,
		xtick=data,
		xticklabels={11, 12, 3, 20, 21},
		xmin=0, xmax = 5, 
		ymin=0, ymax=350,
		grid=both,
		minor tick num=0,
		major grid style={lightgray, dashed},
		minor grid style={lightgray!25},
		xlabel={Response Index},
		ylabel={Cost/Benefit},
		legend cell align={left},
		xticklabel style={rotate=90, anchor=east},
		]
		
		\addplot[blue,mark=x] coordinates {
			(1, 2)
			(2, 11)
			(3, 2)
			(4, 101)
			(5, 11)
		};
		\addlegendentry{Cost} 
		\addplot[red, mark=*] coordinates {
			(1, 121)
			(2, 121)
			(3, 121)
			(4, 120)
			(5, 40)
		};
		\addlegendentry{Benefit} 
		\end{axis}
		\end{tikzpicture}
		\caption{LP Max Benefit - Scenario 2}
		\label{fig:dynamicqualityeval-lpmax-no-sc2}
	\end{subfigure}%
	\hfill
	\begin{subfigure}{0.33\linewidth}
		\centering
		\begin{tikzpicture}
		
		\begin{axis}[
		%height=0.31\textheight,
		xtick=data,
		xticklabels={30, 30, 30, 30, 30},
		xmin=0, xmax = 5, 
		ymin=0, ymax=350,
		grid=both,
		minor tick num=0,
		major grid style={lightgray, dashed},
		minor grid style={lightgray!25},
		xlabel={Response Index},
		ylabel={Cost/Benefit},
		legend cell align={left},
		xticklabel style={rotate=90, anchor=east},
		]
		
		\addplot[blue,mark=x] coordinates {
			(1, 0)
			(2, 0)
			(3, 0)
			(4, 0)
			(5, 0)	};
		\addlegendentry{Cost} 
		\addplot[red, mark=*] coordinates {
			(1, 22)
			(2, 	2)
			(3, 0)
			(4, 0)
			(5, 	0)
		};
		\addlegendentry{Benefit} 
		\end{axis}
		\end{tikzpicture}
		\caption{LP Min Cost - Scenario 2}
		\label{fig:dynamciqualityeval-lpmin-nosc2}
	\end{subfigure}%
	\hfill
	\begin{subfigure}{0.33\linewidth}
		\centering
		\begin{tikzpicture}
		
		\begin{axis}[
		%height=0.31\textheight,
		xtick=data,
		xticklabels={30, 33, 32, 3, 11},
		xmin=0, xmax = 5, 
		ymin=0, ymax=350,
		grid=both,
		minor tick num=0,
		major grid style={lightgray, dashed},
		minor grid style={lightgray!25},
		xlabel={Response Index},
		ylabel={Cost/Benefit},
		legend cell align={left},
		xticklabel style={rotate=90, anchor=east},
		]
		
		\addplot[blue,mark=x] coordinates {
			(1, 0)
			(2, 1) 
			(3, 1) 
			(4, 2) 
			(5, 2)};
		\addlegendentry{Cost} 
		\addplot[red, mark=*] coordinates {
			(1, 22)
			(2, 31)
			(3, 31)
			(4, 121)
			(5, 121)
			};
		\addlegendentry{Benefit} 
		\end{axis}
		\end{tikzpicture}
		\caption{Adapted SAW - Scenario 2}
		\label{fig:dynamciqualityeval-saw-no-sc2}
	\end{subfigure}% 
	\caption{Evaluation of parameter adaptation in Scenario 1 (top) and Scenario 2 (bottom) for the responses selected over five iterations using the three selection algorithms, assuming the responses were consistently considered unsuccessful. }
	\label{fig:dynamicqualityevalano}
\end{figure*}

==> plots/eval_static_scenario2.tex <==
\pgfplotstableread{plots/static_eval_scenario2_cost.dat}{\table}

%\pgfplotstableread{plots/static_eval_scenario1_cost.dat}{\table1}
\begin{figure*}[t]
	\centering
	\begin{subfigure}{.49\linewidth}
		\resizebox{\textwidth}{!}{
			\centering
\begin{tikzpicture}
  \pgfplotstableread{plots/static-eval-scenario1-cost.dat}\datatableB
\begin{axis}[
height = 6.5 cm,
xmin = 1, xmax = 29,
ymin = 0, ymax = 250,
xtick distance = 2,
grid = both,
minor tick num = 0,
major grid style = {lightgray, dashed},
minor grid style = {lightgray!25},
xlabel = {Response Number},
ylabel = {Cost},
legend cell align={left}%,
%legend style={at={(0.5,-0.12)},anchor=south}
]

\addplot[blue, mark = square*] table [x = {Response_number}, y = {LP_max_benefit}] {\datatableB};
\addplot[red, mark = diamond*] table [x = {Response_number}, y = {LP_min_cost}] {\datatableB};
\addplot[teal, mark = triangle*] table [x = {Response_number}, y = {SAW}] {\datatableB};

\addplot[yellow, mark=*] coordinates {(3,20)};
\addplot[yellow, mark=*] coordinates {(2,0)};
\addplot[yellow, mark=*] coordinates {(1,20)};
\end{axis}
\end{tikzpicture}
}
 \caption{Scenario 1}
\label{fig:phase3-etm}
\end{subfigure}%
\hspace{0.1em}% Space between image A and B
\begin{subfigure}{.49\linewidth}
	\resizebox{\textwidth}{!}{
				\centering
\begin{tikzpicture}
\begin{axis}[
height = 6.5 cm,
	xmin = 1, xmax = 24,
	ymin = 0, ymax = 250,
	xtick distance = 2,
	%ytick distance = 50,
	grid = both,
	minor tick num = 0,
	major grid style = {lightgray, dashed},
	minor grid style = {lightgray!25},
	xlabel = {Response Number},
	ylabel = {Cost},
	legend cell align={left}%,
	%legend style={at={(0.5,-0.12)},anchor=north}
	]
	
	\addplot[blue, mark = square*] table [x = {Response_number}, y = {LP_max_benefit}] {\table};
	\addplot[red, mark = diamond*] table [x = {Response_number}, y = {LP_min_cost}] {\table};
	\addplot[teal, mark = triangle*] table [x = {Response_number}, y = {SAW}] {\table};
	
	\addplot[yellow, mark=*] coordinates {(2,2)};
	\addplot[yellow, mark=*] coordinates {(2,0)};
	\addplot[yellow, mark=*] coordinates {(3,0)};

\end{axis}
\end{tikzpicture}
}
 \caption{Scenario 2}
\label{fig:phase3-etm}
\end{subfigure}%
\caption { Evaluation of the response cost for both scenario one and two}
\label{fig:phase3-all}
\end{figure*}


==> plots/eval_static_scenario23d.tex <==
\begin{figure*}[t!]
	\centering
%	\resizebox{\columnwidth}{!}{
\begin{subfigure}{0.45\linewidth}
	\centering
\begin{tikzpicture}
\begin{axis}[
width	= 0.9\columnwidth, grid=major,   view={65}{30}, ymin=1, ymax=33, ylabel={Response Index},
xlabel={Response Number}, zlabel={Cost},  ]
    % this yields a 3x4 matrix in `x varies'
    % ordering:
   
  
  \addplot3   table {
	x	z	y
	1	17	20
	2	17	20
	3	17	20
	4	17	20
	5	17	20
};
  \addplot3   table {
	x	z	y
	1	30	0
2	30	0
3	30	0
4	30	0
5	30	0
};
  \addplot3   table {
	x	z	y
	1	17	20
	2	17	20
	3	17	20
	4	17	20
	5	17	20
};
	\legend{
	LP with max benefit, 
	LP with min  cost ,
	Adapted \ac{SAW}
}
\end{axis}
\end{tikzpicture}
\caption { }
\label{fig:quality-yes1}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width	= 0.9\columnwidth, grid=major,   view={65}{30}, ymin=1, ymax=33, ylabel={Response Index},
xlabel={Response Number}, zlabel={Cost},  ]
% this yields a 3x4 matrix in `x varies'
% ordering:


\addplot3   table {
	x	z	y
	1	11	20
	2	11	20
	3	12	20
	4	12	20
	5	12	20
};
\addplot3   table {
	x	z	y
	1	30	0
	2	30	0
	3	30	0
	4	30	0
	5	30	0
};
\addplot3   table {
	x	z	y
	1	30	20
	2	30	20
	3	30	20
	4	30	20
	5	33	20
};
\end{axis}
\end{tikzpicture}
	\caption { o}
	\label{fig:quality-yes2}
	\end{subfigure}
\begin{subfigure}{0.45\linewidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	width	= 0.9\columnwidth, grid=major,   view={190}{25}, ymin=1, ymax=33, ylabel={Response Index},
	xlabel={Response Number}, zlabel={Cost},  ]
	% this yields a 3x4 matrix in `x varies'
	% ordering:
	
	
	\addplot3   table {
		x	z	y
		1	17	20
		2	17	20
		3	17	20
		4	17	20
		5	17	20
	};
	\addplot3   table {
		x	z	y
		1	10	0
		2	10	0
		3	10	0
		4	10	0
		5	10	0
	};
	\addplot3   table {
		x	z	y
		1	17	20
		2	17	20
		3	17	20
		4	17	20
		5	17	20
	};
	\end{axis}
	\end{tikzpicture}
	\caption { }
	\label{fig:quality-yes3}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\linewidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	width	= 0.9\columnwidth, grid=major,   view={190}{25}, ymin=1, ymax=33, ylabel={Response Index},
	xlabel={Response Number}, zlabel={Cost},  ]
	% this yields a 3x4 matrix in `x varies'
	% ordering:
	
	
	\addplot3   table {
		x	z	y
		1	17	20
		2	17	20
		3	17	20
		4	17	20
		5	17	20
	};
	\addplot3   table {
		x	z	y
		1	30	0
		2	30	0
		3	30	0
		4	30	0
		5	30	0
	};
	\addplot3   table {
		x	z	y
		1	17	20
		2	17	20
		3	17	20
		4	17	20
		5	17	20
	};
	\end{axis}
	\end{tikzpicture}
	\caption { o}
	\label{fig:quality-yes4}
\end{subfigure}
\caption { Evaluation of the response cost for both scenario one and two}
\label{fig:quality-yes}
\end{figure*}

==> plots/eval_static_scenario2_cost.tex <==
\pgfplotstableread{plots/static_eval_scenario2_cost.dat}{\table}

\begin{tikzpicture}
\begin{axis}[
	xmin = 1, xmax = 24,
	ymin = 0, ymax = 300,
	xtick distance = 2,
	%ytick distance = 50,
	grid = both,
	minor tick num = 0,
	major grid style = {lightgray, dashed},
	minor grid style = {lightgray!25},
	%width = 0.5\textwidth,
	width = 0.9\columnwidth,
	xlabel = {Response Number},
	ylabel = {Cost},
	legend cell align={left}%,
	%legend style={at={(0.5,-0.12)},anchor=north}
	]
	
	\addplot[blue, mark = square*] table [x = {Response_number}, y = {LP_max_benefit}] {\table};
	\addplot[red, mark = diamond*] table [x = {Response_number}, y = {LP_min_cost}] {\table};
	\addplot[teal, mark = triangle*] table [x = {Response_number}, y = {SAW}] {\table};
	
	\addplot[yellow, mark=*] coordinates {(2,2)};
	\addplot[yellow, mark=*] coordinates {(2,0)};
	\addplot[yellow, mark=*] coordinates {(3,0)};
	
	\legend{
		LP(max. benefit), 
		LP (min. cost),
		Adapted \ac{SAW}
	}
\end{axis}
\end{tikzpicture}


==> plots/fig1.tex <==
\begin{figure*}[t!]
	\centering
		\begin{subfigure}{0.5\linewidth}
			\centering
			\begin{tikzpicture}
			
			\begin{axis}[
			height=0.31\textheight,
			xtick=data,
			xticklabels={1, 18, 17, 9, 3, 20, 20, 26, 26, 21, 22, 25, 32, 33, 8, 30, 5, 7, 19, 19, 7, 10, 29, 27, 28, 24, 23, 31},
			xmin=0, xmax = 28, 
			ymin=0, ymax=350,
			grid=both,
			minor tick num=0,
			major grid style={lightgray, dashed},
			minor grid style={lightgray!25},
			xlabel={Response Index},
			ylabel={Cost/Benefit},
			legend cell align={left},
			xticklabel style={rotate=90, anchor=east},
			]
			
			\addplot[blue,mark=x] coordinates {
				(1, 0)
				(2, 100)
				(3, 20)
				(4, 11)
				(5, 2)
				(6, 101)
				(7, 101)
				(8, 200)
				(9, 200)
				(10, 11)
				(11, 11)
				(12, 101)
				(13, 1)
				(14, 1)
				(15, 20)
				(16, 0)
				(17, 20)
				(18, 101)
				(19, 101)
				(20, 101)
				(21, 101)
				(22, 110)
				(23, 20)
				(24, 2)
				(25, 11)
				(26, 11)
				(27, 101)
				(28, 210)
			};
			\addlegendentry{Cost} 
			\addplot[red, mark=*] coordinates {
				(1, 310)
				(2, 310)
				(3, 220)
				(4, 211)
				(5, 121)
				(6, 120)
				(7, 120)
				(8, 120)
				(9, 120)
				(10, 40)
				(11, 40)
				(12, 40)
				(13, 31)
				(14, 31)
				(15, 31)
				(16, 22)
				(17, 22)
				(18, 21)
				(19, 21)
				(20, 21)
				(21, 21)
				(22, 12)
				(23, 4)
				(24, 3)
				(25, 3)
				(26, 2)
				(27, 1)
				(28, 0)};
			\addlegendentry{Benefit} 
			\addplot[green] coordinates {
				(0, 210)
				(28, 210)};
			\addlegendentry{Impact} 
			\end{axis}
			\end{tikzpicture}
			\caption{LP Max Benefit}
			\label{fig:qualityeval-lpmax-sc1}
		\end{subfigure}%
		\hfill
		\begin{subfigure}{0.5\linewidth}
			\centering
			\begin{tikzpicture}
			
			\begin{axis}[
			height=0.31\textheight,
			xtick=data,
			xticklabels={6, 11, 12, 3, 20, 21, 22, 25, 13, 32, 33, 14, 30, 7, 19, 10, 29, 27, 28, 24, 23, 31},
			xmin=0, xmax = 22, 
			ymin=0, ymax=350,
			grid=both,
			minor tick num=0,
			major grid style={lightgray, dashed},
			minor grid style={lightgray!25},
			xlabel={Response Index},
			ylabel={Cost/Benefit},
			legend cell align={left},
			xticklabel style={rotate=90, anchor=east},
			]
			
			\addplot[blue,mark=x] coordinates {
				(1, 20)
				(2, 2)
				(3, 11)
				(4, 2)
				(5, 101)
				(6, 11)
				(7, 11)
				(8, 101)
				(9, 11)
				(10, 1)
				(11, 1)
				(12, 20)
				(13, 0)
				(14, 101)
				(15, 101)
				(16, 110)
				(17, 20)
				(18, 2)
				(19, 11)
				(20, 11)
				(21, 101)
				(22, 120)
			};
			\addlegendentry{Cost} 
			\addplot[red, mark=*] coordinates {
				(1, 121)
				(2, 121)
				(3, 121)
				(4, 120)
				(5, 40)
				(6, 40)
				(7, 40)
				(8, 31)
				(9, 31)
				(10, 31)
				(11, 31)
				(12, 22)
				(13, 21)
				(14, 21)
				(15, 12)
				(16, 4)
				(17, 3)
				(18, 3)
				(19, 2)
				(20, 1)
				(21, 0)	
			};
			\addlegendentry{Benefit} 
			\addplot[green] coordinates {
				(0, 120)
				(28, 120)};
			\addlegendentry{Impact} 
			\end{axis}
			\end{tikzpicture}
			\caption{LP Max Benefit}
			\label{fig:qualityeval-lpmax-sc2}
		\end{subfigure}%
		
		\vspace{1em} % Adjust vertical space between rows
		
		\begin{subfigure}{0.5\linewidth}
			\centering
			\begin{tikzpicture}
			
			\begin{axis}[
			height=0.31\textheight,
			xtick=data,
			xticklabels={1, 30, 32, 33, 27, 3, 28, 9, 21, 22, 24, 5, 17, 8, 29, 18, 20, 7, 7, 20, 23, 25, 19, 19, 10, 26, 26, 31},
			xmin=0, xmax = 28, 
			ymin=0, ymax=350,
			grid=both,
			minor tick num=0,
			major grid style={lightgray, dashed},
			minor grid style={lightgray!25},
			xlabel={Response Index},
			ylabel={Cost/Benefit},
			legend cell align={left},
			xticklabel style={rotate=90, anchor=east},
			]
			
			\addplot[blue,mark=x] coordinates {
				(1, 0)
				(2, 0) 
				(3, 1) 
				(4, 1) 
				(5, 2) 
				(6, 2) 
				(7, 11) 
				(8, 11) 
				(9, 11) 
				(10, 11) 
				(11, 11) 
				(12, 20) 
				(13, 20) 
				(14, 20) 
				(15, 20) 
				(16, 100) 
				(17, 101) 
				(18, 101) 
				(19, 101) 
				(20, 101) 
				(21, 101) 
				(22, 101) 
				(23, 101) 
				(24, 101) 
				(25, 110) 
				(26, 200) 
				(27, 200) 
				(28, 210)
			};
			\addlegendentry{Cost} 
			\addplot[red, mark=*] coordinates {
				(1, 310)
				(2, 22)
				(3, 31)
				(4, 31)
				(5, 3)
				(6, 121)
				(7, 3)
				(8, 211)
				(9, 40)
				(10, 40)
				(11, 2)
				(12, 22)
				(13, 220)
				(14, 31)
				(15, 4)
				(16, 310)
				(17, 120)
				(18, 21)
				(19, 21)
				(20, 120)
				(21, 1)
				(22, 40)
				(23, 21)
				(24, 21)
				(25, 12)
				(26, 120)
				(27, 120)
				(28, 0)};
			\addlegendentry{Benefit} 
			\addplot[green] coordinates {
				(0, 210)
				(28, 210)};
			\addlegendentry{Impact} 
			\end{axis}
			\end{tikzpicture}
			\caption{LP Min Cost}
			\label{fig:qualityeval-lpmin-sc1}
		\end{subfigure}% 
		\hfill
		\begin{subfigure}{0.5\linewidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			height=0.31\textheight,
			xtick=data,
			xticklabels={32, 33, 27, 11, 3, 28, 12, 13, 21, 22, 24, 14, 6, 29, 7, 20, 23, 25, 19, 10, 31},
			xmin=0, xmax = 21, 
			ymin=0, ymax=350,
			grid=both,
			minor tick num=0,
			major grid style={lightgray, dashed},
			minor grid style={lightgray!25},
			xlabel={Response Index},
			ylabel={Cost/Benefit},
			legend cell align={left},
			xticklabel style={rotate=90, anchor=east},
			]
			
			\addplot[blue,mark=x] coordinates {
				(1, 1)
				(2, 1)
				(3, 2)
				(4, 2)
				(5, 2)
				(6, 11)
				(7, 11)
				(8, 11)
				(9, 11)
				(10, 11)
				(11, 11)
				(12, 20)
				(13, 20)
				(14, 20)
				(15, 101)
				(16, 101)
				(17, 101)
				(18, 101)
				(19, 101)
				(20, 110)
				(21, 120)
			};
			\addlegendentry{Cost} 
			\addplot[red, mark=*] coordinates {
				(1, 31)
				(2, 31)
				(3, 3)
				(4, 121)
				(5, 121)
				(6, 3)
				(7, 121)
				(8, 31)
				(9, 40)
				(10, 40)
				(11, 2)
				(12, 31)
				(13, 211)
				(14, 4)
				(15, 21)
				(16, 120)
				(17, 1)
				(18, 40)
				(19, 21)
				(20, 12)
				(21, 0)
			};
			\addlegendentry{Benefit} 
			\addplot[green] coordinates {
				(0, 120)
				(28, 120)};
			\addlegendentry{Impact} 
			\end{axis}
			
			\end{tikzpicture}
			\caption{LP Min Cost}
			\label{fig:qualityeval-lpmin-sc2}
		\end{subfigure}%
		
		
		\vspace{1em} % Adjust vertical space between rows
		
		\begin{subfigure}{0.5\linewidth}
			\centering
			\begin{tikzpicture}
			
			\begin{axis}[
			height=0.31\textheight,
			xtick=data,
			xticklabels={17, 30, 9, 20, 26, 26, 31, 33, 32, 3, 22, 21, 25, 8, 5, 7, 7, 19, 19, 29, 10, 27, 28, 24, 23, 20},
			xmin=0, xmax = 28, 
			ymin=0, ymax=350,
			grid=both,
			minor tick num=0,
			major grid style={lightgray, dashed},
			minor grid style={lightgray!25},
			xlabel={Response Index},
			ylabel={Cost/Benefit},
			legend cell align={left},
			xticklabel style={rotate=90, anchor=east},
			]
			
			\addplot[blue,mark=x] coordinates {
				(1, 20)
				(2, 0)
				(3, 11)
				(4, 101)
				(5, 200)
				(6, 200)
				(7, 210)
				(8, 1)
				(9, 1)
				(10, 2)
				(11, 11)
				(12, 11)
				(13, 101)
				(14, 20)
				(15, 20)
				(16, 101)
				(17, 101)
				(18, 101)
				(19, 101)
				(20, 20)
				(21, 110)
				(22, 2)
				(23, 11)
				(24, 11)
				(25, 101)
				(26, 101)
			};
			\addlegendentry{Cost} 
			\addplot[red, mark=*] coordinates {
				(1, 220)
				(2, 22)
				(3, 211)
				(4, 120)
				(5, 120)
				(6, 120)
				(7, 0)
				(8, 31)
				(9, 31)
				(10, 121)
				(11, 40)
				(12, 40)
				(13, 40)
				(14, 31)
				(15, 22)
				(16, 21)
				(17, 21)
				(18, 21)
				(19, 21)
				(20, 4)
				(21, 12)
				(22, 3)
				(23, 3)
				(24, 2)
				(25, 1)
				(26, 120)};
			\addlegendentry{Benefit} 
			\addplot[green] coordinates {
				(0, 210)
				(28, 210)};
			\addlegendentry{Impact} 
			\end{axis}
			\end{tikzpicture}
			\caption{SAW}
			\label{fig:qualityeval-saw-sc1}
		\end{subfigure}%
		\hfill
		\begin{subfigure}{0.5\linewidth}
			\centering
			\begin{tikzpicture}
			\begin{axis}[
			height=0.31\textheight,
			xtick=data,
			xticklabels={6, 30, 33, 32, 3, 11, 22, 21, 12, 25, 20, 26, 13, 14, 31, 7, 19, 10, 29, 27, 28, 24},
			xmin=0, xmax = 22, 
			ymin=0, ymax=350,
			grid=both,
			minor tick num=0,
			major grid style={lightgray, dashed},
			minor grid style={lightgray!25},
			xlabel={Response Index},
			ylabel={Cost/Benefit},
			legend cell align={left},
			xticklabel style={rotate=90, anchor=east},
			]
			
			\addplot[blue,mark=x] coordinates {
				(1, 20)
				(2, 0)
				(3, 1)
				(4, 1)
				(5, 2)
				(6, 2)
				(7, 11)
				(8, 11)
				(9, 11)
				(10, 101)
				(11, 101)
				(12, 200)
				(13, 11)
				(14, 20)
				(15, 120)
				(16, 101)
				(17, 101)
				(18, 110)
				(19, 20)
				(20, 2)
				(21, 11)
				(22, 11)
			};
			\addlegendentry{Cost} 
			\addplot[red, mark=*] coordinates {
				
				(1, 211)
				(2, 22)
				(3, 31)
				(4, 31)
				(5, 121)
				(6, 121)
				(7, 40)
				(8, 40)
				(9, 121)
				(10, 40)
				(11, 120)
				(12, 120)
				(13, 31)
				(14, 31)
				(15, 0)
				(16, 21)
				(17, 21)
				(18, 12)
				(19, 4)
				(20, 3)
				(21, 3)
				(22, 2)
			};
			\addlegendentry{Benefit} 
			\addplot[green] coordinates {
				(0, 120)
				(28, 120)};
			\addlegendentry{Impact} 
			
			\end{axis}
			\end{tikzpicture}
			\caption{SAW}
			\label{fig:qualityeval-saw-sc2}
		\end{subfigure}
	\caption{Evaluation of the response benefit and cost for Scenario 1 (left) and Scenario 2 (right) using LP with maximum benefit (top), LP with minimum cost (middle), and adapted \ac{SAW} (bottom). }
	\label{fig:qualityevalallno}
\end{figure*}

==> plots/fig2.tex <==
\begin{figure*}[ht!]
	\centering
	
	\begin{subfigure}{0.5\linewidth}
		\centering
		\begin{tikzpicture}
	\pgfplotstableread{plots/static-eval-scenario1-time.dat}\datatableB
	\begin{axis}[
	height=0.3\textheight,
xmin = 1, xmax = 28,
ymin = 0, ymax = 60,
	grid=both,
	minor tick num=5,
	major grid style={lightgray, dashed},
	minor grid style={lightgray!25},
	xlabel={Response Order},
	ylabel={Time (\SI{}{\milli\second})},
	legend cell align={left},
	]
	
	\addplot[blue] table [x = {Response_number}, y = {LP_max_benefit}] {\datatableB};
	\addplot[red] table [x = {Response_number}, y = {LP_min_cost}] {\datatableB};
	\addplot[teal] table [x = {Response_number}, y = {SAW}] {\datatableB};
	
	\legend{
		LP with max benefit, 
		LP with min  cost ,
		Adapted \ac{SAW}
	}
	\end{axis}
	\end{tikzpicture}
		\caption{Scenario 1}
		\label{fig:qualityeval-lpmax-sc1-time}
	\end{subfigure}%
	\hfil
		\begin{subfigure}{0.5\linewidth}
		\centering
		\begin{tikzpicture}
		\pgfplotstableread{plots/static-eval-scenario2-time.dat}\datatableC
		\begin{axis}[
		height=0.3\textheight,
		%xtick=data,
		%xticklabels={1, 18, 17, 9, 3, 20, 20, 26, 26, 21, 22, 25, 32, 33, 8, 30, 5, 7, 19, 19, 7, 10, 29, 27, 28, 24, 23, 31},
		xmin = 1, xmax = 22,
		ymin = 0, ymax = 60,
		grid=both,
		minor tick num=5,
		major grid style={lightgray, dashed},
		minor grid style={lightgray!25},
		xlabel={Response Order},
		ylabel={Time (\SI{}{\milli\second})},
		legend cell align={left},
		]
		
		\addplot[blue] table [x = {Response_number}, y = {LP_max_benefit}] {\datatableC};
		\addplot[red] table [x = {Response_number}, y = {LP_min_cost}] {\datatableC};
		\addplot[teal] table [x = {Response_number}, y = {SAW}] {\datatableC};
		\legend{
		LP with max benefit, 
		LP with min  cost ,
		Adapted \ac{SAW}
	}
		\end{axis}
		\end{tikzpicture}
		\caption{Scenario 2}
		\label{fig:qualityeval-lpmax-sc2-time}
	\end{subfigure}%
	\caption{Evaluation of consumed time for response selection using the three selection algorithms for both scenarios.}
	\label{fig:qualityevaltime}
\end{figure*}
